Machine Learning in Access Control: A Taxonomy and Survey

An increasing body of work has recognized the importance of exploiting machine learning (ML) advancements to address the need for efficient automation in extracting access control attributes, policy mining, policy verification, access decisions, etc. In this work, we survey and summarize various ML approaches to solve different access control problems. We propose a novel taxonomy of the ML model's application in the access control domain. We highlight current limitations and open challenges such as lack of public real-world datasets, administration of ML-based access control systems, understanding a black-box ML model's decision, etc., and enumerate future research directions.

==> graphics/taxonomy.tex <==
\tikzset{
        my node/.style={
            draw=gray,
            inner color=gray!5,
            outer color=gray!10,
            thick,
            minimum width=1cm,
            rounded corners=3,
            text height=2.5ex,
            text depth=1ex,
            font=\sffamily,
            drop shadow,
        }
    }
\begin{forest}
    for tree={%
        my node,
        l sep+=5pt,
        grow'=east,
        edge={gray, thick},
        parent anchor=east,
        child anchor=west,
        if n children=0{tier=last}{},
        edge path={
            \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(10pt,0) |- (.child anchor)\forestoption{edge label};
        },
        if={isodd(n_children())}{
            for children={
                if={equal(n,(n_children("!u")+1)/2)}{calign with current}{}
            }
        }{}
    }
    [ML in Access Control
    [Policy Mining
    [ABAC[Attributes and Policy Extraction from NL~\cite{alohaly2018deep, alohaly2019automated, alohaly2019towards, narouei2017towards, heaps2021access}][Policy from Logs~\cite{mocanu2015towards, karimi2021automatic, karimi2018unsupervised, jabal2020polisma, cotrini2018mining}][Policy Optimization~\cite{benkaouz2016work, el2017abac}]]
    [RBAC[Role Mining~\cite{frank2008class, heaps2021access}][Role/Permission Assignments~\cite{zhou2019automatic, ni2009automating}]]
    [ReBAC[ReBAC Policy Mining~\cite{bui2019efficient, bui2020decision, bui2020learning}]]]
    [Policy Verification and Testing
    [Policy Verification and Testing~\cite{heaps2019toward, hu2021verificationNIST}]]
    [Policy Administration and Monitoring
    [Policy Administration~\cite{argento2018towards, alkhresheh2020adaptive, gumma2021pammela}][Policy Monitoring ~\cite{martin2006inferring, xiang2019towards}]]
    [ML for Access Control
    [Access Decision~\cite{chang2006access, cappelletti2019quality, khilar2019trust, liu2021efficient, outchakoucht2017dynamic, srivastava2020machine, karimi2021adaptive,nobi2022toward}]]
    ]
\end{forest}

==> graphics/timelines.tex <==
%\begin{chronology}*[5]{1940}{1995}{20cm}
    %\event{1947}{AT and T Bell Labs develop the idea of cellular phones}
    %\event{1968}{Xerox Palo Alto Research Centre envisage the 'Dynabook}
    %\event{1971}{Busicom 'Handy-LE' Calculator}
    %\event{1973}{First mobile handset invented by Martin Cooper}
    %\event{1978}{Parker Bros. Merlin Computer Toy}
    %\event{1981}{Osborne 1 Portable Computer}
    %\event{1982}{Grid Compass 1100 Clamshell Laptop}
    %\event{1983}{TRS-80 Model 100 Portable PC}
    %\event{1984}{Psion Organiser Handheld Computer}
    %\event{1991}{Psion Series 3 Minicomputer}
%\end{chronology}

% https://tex.stackexchange.com/questions/196794/how-can-you-create-a-vertical-timeline
\sethlcolor{lightgray}
%\title{Seminal machine learning based works in Access Control}
\begin{timeline}{2006}{2022}{0.5cm}{1cm}{11.5cm}{16cm}
    %\plainentry{1903}{\tcbox{Wilbur and Orville Wright fly the first powered airplane}}
    \entry{2006}{Time-constraint access control model (TCAC)~\cite{chang2006access} \hl{TCAC} \hl{SVM}}
    \entry{2006}{Identifying discrepancies between policy specification and its functionalities~\cite{martin2006inferring} \hl{Common} \hl{Prisom}}
    \entry{2008}{Approximating the user- permission assignments~\cite{frank2008class} \hl{RBAC} \hl{Gibbs Sampler}}
    \entry{2009}{Automating role- based provisioning ~\cite{ni2009automating} \hl{RBAC} \hl{SVM, RF, DT}}
    \entry{2015}{Inferring access control policies from logs~\cite{mocanu2015towards} \hl{ABAC} \hl{SVM, RF, DT,}}
    \entry{2016}{ABAC policies clustering and classification~\cite{benkaouz2016work} \hl{ABAC} \hl{KNN}}
    \entry{2017}{Extracting security policies from natural language documents~\cite{narouei2017towards} \hl{ABAC} \hl{RNN}}
    
    \entry{2018}{Extracting  attributes from flat ABAC~\cite{alohaly2018deep} \hl{ABAC} \hl{CNN}}
    \entry{2018}{Rhapsody: mining ABAC rules from sparse access logs~\cite{cotrini2018mining} \hl{ABAC} \hl{APRIORI-SD}}
    \entry{2018}{Modifying access policies at run-time to prevent threats~\cite{argento2018towards} \hl{ABAC} \hl{K-means, RF}}
    
    \entry{2019}{Automating access control in SCADA ~\cite{zhou2019automatic} \hl{ABAC} \hl{SVM}}
    \entry{2019}{Extracting  attributes from hierarchical ABAC~\cite{alohaly2019automated} \hl{ABAC} \hl{CNN}}
    \entry{2019}{Automated constraints extraction~\cite{alohaly2019towards} \hl{ABAC} \hl{BiLSTM}}
    \entry{2019}{Inferring ABAC policies from access logs~\cite{cappelletti2019quality} \hl{ABAC} \hl{DT, RF, SVC, MLP}}
    \entry{2019}{ReBAC policy mining algorithm~\cite{bui2019efficient} \hl{ReBAC} \hl{Neural Network}}
    \entry{2019}{P-DIFF: to monitor access control policy changes~\cite{xiang2019towards} \hl{ABAC} \hl{TCDT}}
    
    \entry{2020}{Polisma: learning ABAC policies from data~\cite{jabal2020polisma} \hl{ABAC} \hl{RF, KNN}}
    \entry{2020}{ReBAC policy mining from an existing lower-level policy~\cite{bui2020decision} \hl{ReBAC} \hl{DT}}
    \entry{2020}{ReBAC Miner with Unknown values and negation~\cite{bui2020learning} \hl{ReBAC} \hl{DT}}
    \entry{2020}{Adaptive access control policy framework for IoT~\cite{alkhresheh2020adaptive} \hl{ABAC} \hl{RF, LSTM}}
    \entry{2020}{Risk adaptive access control (RAdAC)~\cite{srivastava2020machine} \hl{ABAC} \hl{RF, Neural Network}}
    
    \entry{2021}{Extracting access control information from user stories~\cite{heaps2021access} \hl{ABAC} \hl{Transformers based deep learning}}
    \entry{2021}{EPDE-ML: improving the PDP of the ABAC~\cite{liu2021efficient} \hl{ABAC} \hl{RF}}
    \entry{2021}{Verification of access control policy~\cite{hu2021verificationNIST} \hl{ABAC} \hl{RF}}
    \entry{2021}{Automating ABAC policy extraction based on access logs~\cite{karimi2021automatic} \hl{ABAC} \hl{K-modes}}
    \entry{2021}{Adaptive ABAC Policy Learning~\cite{karimi2021adaptive} \hl{ABAC} \hl{RL}}
    
    \entry{2022}{Toward Deep Learning Based Access Control~\cite{nobi2022toward} \hl{DLBAC} \hl{ResNet}}
\end{timeline}

%\bigskip


